Topology determines force distributions in one-dimensional random spring networks

Networks of elastic fibers are ubiquitous in biological systems and often provide mechanical stability to cells and tissues. Fiber reinforced materials are also common in technology. An important characteristic of such materials is their resistance to failure under load. Rupture occurs when fibers break under excessive force and when that failure propagates. Therefore it is crucial to understand force distributions. Force distributions within such networks are typically highly inhomogeneous and are not well understood. Here we construct a simple one-dimensional model system with periodic boundary conditions by randomly placing linear springs on a circle. We consider ensembles of such networks that consist of $N$ nodes and have an average degree of connectivity $z$, but vary in topology. Using a graph-theoretical approach that accounts for the full topology of each network in the ensemble, we show that, surprisingly, the force distributions can be fully characterized in terms of the parameters $(N,z)$. Despite the universal properties of such $(N,z)$-ensembles, our analysis further reveals that a classical mean-field approach fails to capture force distributions correctly. We demonstrate that network topology is a crucial determinant of force distributions in elastic spring networks.

==> circle-springs-curved-with-winding-N5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circle-springs-curved-with-winding-N5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.82626953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00249637)%
    \put(0,0){\includegraphics[width=\unitlength]{circle-springs-curved-with-winding-N5.pdf}}%
    \put(-0.02613028,0.98713253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.48403927,0.98711404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.32184316,0.92486891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.33208591,0.66036248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.04998317,0.65854682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0.0745651,0.94688877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_4$}}}%
    \put(0.07884971,0.84120963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_5$}}}%
    \put(0.13235554,0.89513836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_6$}}}%
    \put(0.35034603,0.37229672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=0$}}}%
    \put(0.56727077,0.37229672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=-1$}}}%
    \put(0.81815162,0.36964016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=2$}}}%
    \put(-0.02494674,0.49658196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.2393679,0.12455864){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{relaxed}}}}%
    \put(0.2393679,0.38023538){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{initial}}}}%
    \put(0.35034603,0.11614281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=0$}}}%
    \put(0.56727077,0.11614281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=-1$}}}%
    \put(0.81815162,0.11614281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g=2$}}}%
    \put(0.82262351,0.97010476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_1$}}}%
    \put(0.99220696,0.78799774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.81804252,0.62674482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0.72192839,0.86976041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_4$}}}%
    \put(0.55919072,0.70661642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_5$}}}%
    \put(0.57801003,0.92563864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_6$}}}%
    \put(0.08122487,0.40608625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cycle}}}%
    \put(0.07472858,0.37133259){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{graph}}}%
    \put(0.06399543,0.11474909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N=5$}}}%
    \put(0.07970559,0.07227178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z=2$}}}%
    \put(0.41257225,0.52132339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{varying winding numbers}}}%
  \end{picture}%
\endgroup%


==> mean-field.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mean-field.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26260163)%
    \put(0,0){\includegraphics[width=\unitlength]{mean-field.pdf}}%
    \put(0.50413734,0.165729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar l$}}}%
    \put(0.60096093,0.0906897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{n_1}$}}}%
    \put(0.37962803,0.0906897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{n_2}$}}}%
    \put(0.17287588,0.1166087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_{\mathrm n_2}$}}}%
    \put(0.8111081,0.11701163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_\mathrm{n_1}$}}}%
    \put(0.02068748,0.20060022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar l_{\mathrm n_2,1}$}}}%
    \put(0.09042008,0.0384833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar l_{\mathrm n_2,2}$}}}%
    \put(0.42443853,0.01167785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar l_{\mathrm n_2,3}$}}}%
    \put(0.77755246,0.20556005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar l_{\mathrm n_1,1}$}}}%
    \put(0.5706282,0.03158464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar l_{\mathrm n_1,2}$}}}%
    \put(0.88293646,0.0388775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar l_{\mathrm n_1,3}$}}}%
  \end{picture}%
\endgroup%


==> spanning-tree-complete-graph-N8.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spanning-tree-complete-graph-N8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40097656)%
    \put(0,0){\includegraphics[width=\unitlength]{spanning-tree-complete-graph-N8.pdf}}%
    \put(0.03535534,0.35686795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.49785535,0.35686787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%

